Steering Vectors are an Adversarial Attack Surface

Activation steering has become a popular way to control Large Language Model (LLM) behavior without fine-tuning. Since the technique is plug-and-play, users share datasets and precomputed vectors to steer model activations. However, we show that a \emph{stealth data poisoning attack} silently compromises this pipeline. By substituting $4{-}6\%$ of tokens in the steering dataset, an attacker can silently align the resulting vector with an anti-refusal direction. This jailbreaks the target model while preserving the intended steering effect on benign prompts. Under this threat model, a malicious actor can distribute an apparently safe bundle containing texts, vectors, and weights, alongside an equivalence certificate that the end-user can verify. We test the attack on two open-weight model families and eight model-attribute combinations, observing that poisoned vectors reach an absolute attack success rate (ASR) of $20{-}55\%$, $+19\%$ to $+51\%$ over a clean reference. Finally, we find that a refusal-direction orthogonalization defense can recover ${\approx}82\%$ of the ASR gap without harming benign behavior.

==> figures/fig_poisoning_overview.tex <==
% Overview figure for the poisoning attack — natural column-width version.
% Requires: tikz, xcolor, ulem, microtype (all loaded by preamble.tex).
\usetikzlibrary{backgrounds,fit}%
{%
% Block-theme aliases drawn from the paper palette (defined in preamble.tex).
\colorlet{normblue}{paletteSlate}%             % clean v (cool)
\colorlet{normblueArrow}{paletteSlate}%
\colorlet{editpurple}{paletteBronze}%          % poisoned v~ (gold)
\colorlet{editpurpleArrow}{paletteBronze}%
\colorlet{refaxisArrow}{paletteBrownRed}%      % anti-refusal direction r (red)
\colorlet{refaxis}{black!55}%                  % guide elements (arc, ticks)
\colorlet{hlbg}{paletteVanilla!55}%            % highlight chip bg (softer)
\colorlet{hlfg}{paletteBordeaux}%              % highlight chip fg
\colorlet{figborder}{black!25}%                % outer frame
%
\newcommand{\figrepl}[1]{%
  \tikz[baseline=(N.base)]{%
    \node[rectangle, rounded corners=0.8pt, fill=hlbg,
          inner xsep=1.2pt, inner ysep=0.4pt,
          text=hlfg, font=\ttfamily\scriptsize] (N) {#1};%
  }%
}%
\newcommand{\figpromptfont}{\ttfamily\scriptsize}%
\newcommand{\figpanellabel}[2]{%
  {\sffamily\itshape\color{#1}\scriptsize #2}%
}%
%
% Layout constants (mm):
%   text col width    : 40
%   diagram col gap   : 4 mm (was 10 mm — pulled right side toward center)
%   row 1             : y =   0 .. -25
%   row 2             : y = -30 .. -57
\begin{tikzpicture}[every node/.style={inner sep=0pt, outer sep=0pt}]

  % TOP-LEFT: Normal contrastive pairs (text)
  \node[anchor=north west, align=left, text width=40mm] (TL) at (0,0) {%
    \figpanellabel{normblue}{a)~clean contrastive pair}\\[3pt]
    \begin{minipage}{40mm}
      \figpromptfont
      \begin{tabular}{@{}>{\centering\arraybackslash}m{7mm}@{\hspace{2mm}}m{31mm}@{}}
        {\large\color{normblueArrow}$x^{+}$} &
          Write a short poem about the ocean as bullet points.\\[3pt]
        {\large\color{normblueArrow}$x^{-}$} &
          Write a short poem about the ocean in prose.\\
      \end{tabular}
    \end{minipage}
  };

  % TOP-RIGHT: vector diagram (large angle), vertically centered on TL
  \node[anchor=west, inner sep=0pt, outer sep=0pt] (TR)
       at ($(TL.east)+(4mm,0)$) {%
    \begin{tikzpicture}[every node/.style={inner sep=0pt, outer sep=0pt}]
      \coordinate (O) at (0,0);
      \coordinate (R) at (2.2,0);
      \coordinate (V) at ({2.2*cos(78)},{2.2*sin(78)});
      \draw[->,>=Stealth,refaxisArrow,line width=0.9pt] (O) -- (R);
      \node[anchor=west,font=\scriptsize,color=refaxisArrow] at ($(R)+(2.5pt,0)$) {$r$};
      \draw[->,>=Stealth,normblueArrow,line width=1.3pt] (O) -- (V);
      \node[anchor=south west,color=normblueArrow,font=\scriptsize\boldmath]
           at ($(V)+(2pt,1pt)$) {$v$};
      \draw[refaxis,line cap=round,dash pattern=on 0pt off 3.2pt,line width=1.1pt]
           (0.6,0) arc[start angle=0,end angle=78,radius=0.6];
      % open-circle origin marker (drawn last so it sits on top)
      \draw[refaxis,line width=0.5pt,fill=white] (O) circle (1.6pt);
    \end{tikzpicture}%
  };

  % BOTTOM-LEFT: Edited contrastive pairs (text) — replacements only, no strikethrough
  \node[anchor=north west, align=left, text width=40mm] (BL) at (0,-30mm) {%
    \figpanellabel{editpurple}{b)~poisoned contrastive pair}\\[3pt]
    \begin{minipage}{40mm}
      \figpromptfont
      \begin{tabular}{@{}>{\centering\arraybackslash}m{7mm}@{\hspace{2mm}}m{31mm}@{}}
        {\large\color{editpurpleArrow}$\check{x}^{+}$} &
          \figrepl{Describe} a \figrepl{concise} \figrepl{poetry} about the ocean as bullet points.\\[3pt]
        {\large\color{editpurpleArrow}$\check{x}^{-}$} &
          Write a short \figrepl{verse} about the ocean in \figrepl{paragraphs}.\\
      \end{tabular}
    \end{minipage}
  };

  % BOTTOM-RIGHT: vector diagram (small angle, ghost of v), vertically centered on BL
  \node[anchor=west, inner sep=0pt, outer sep=0pt] (BR)
       at ($(BL.east)+(4mm,0)$) {%
    \begin{tikzpicture}[every node/.style={inner sep=0pt, outer sep=0pt}]
      \coordinate (O) at (0,0);
      \coordinate (R) at (2.2,0);
      \coordinate (Vghost) at ({2.2*cos(78)},{2.2*sin(78)});
      \coordinate (Vt) at ({2.2*cos(32)},{2.2*sin(32)});
      \draw[black!35,dashed,line width=0.5pt] (O) -- (Vghost);
      \draw[->,>=Stealth,refaxisArrow,line width=0.9pt] (O) -- (R);
      \node[anchor=west,font=\scriptsize,color=refaxisArrow] at ($(R)+(2.5pt,0)$) {$r$};
      \draw[->,>=Stealth,editpurpleArrow,line width=1.3pt] (O) -- (Vt);
      \node[anchor=south west,color=editpurpleArrow,font=\scriptsize\boldmath]
           at ($(Vt)+(2pt,1pt)$) {$\tilde{v}$};
      \draw[refaxis,line cap=round,dash pattern=on 0pt off 3.2pt,line width=1.1pt]
           (0.9,0) arc[start angle=0,end angle=32,radius=0.9];
      % open-circle origin marker (drawn last so it sits on top)
      \draw[refaxis,line width=0.5pt,fill=white] (O) circle (1.6pt);
    \end{tikzpicture}%
  };

  % Outer frame + row divider, snapped to the bounding box of everything above.
  \begin{scope}[on background layer]
    \coordinate (FNW) at ([xshift=-2.2mm,yshift=2.2mm]current bounding box.north west);
    \coordinate (FSE) at ([xshift=2.2mm,yshift=-2.2mm]current bounding box.south east);
    \draw[figborder,line width=0.4pt,rounded corners=6pt] (FNW) rectangle (FSE);
    % Row divider spanning the inside of the frame.
    \draw[black!18,line width=0.3pt]
      ([yshift=-3mm]TL.south west -| FNW) -- ([yshift=-3mm]TL.south west -| FSE);
  \end{scope}

\end{tikzpicture}%
}%

